A generalized cycle benchmarking algorithm for characterizing mid-circuit measurements

Mid-circuit measurements (MCMs) are crucial ingredients in the development of fault-tolerant quantum computation. While there have been rapid experimental progresses in realizing MCMs, a systematic method for characterizing noisy MCMs is still under exploration. In this work we develop a cycle benchmarking (CB)-type algorithm to characterize noisy MCMs. The key idea is to use a joint Fourier transform on the classical and quantum registers and then estimate parameters in the Fourier space, analogous to Pauli fidelities used in CB-type algorithms for characterizing the Pauli noise channel of Clifford gates. Furthermore, we develop a theory of the noise learnability of MCMs, which determines what information can be learned about the noise model (in the presence of state preparation and terminating measurement (SPAM) noise) and what cannot, which shows that all learnable information can be learned using our algorithm. As an application, we show how to use the learned information to test the independence between measurement noise and state preparation noise in an MCM. Finally, we conduct numerical simulations to illustrate the practical applicability of the algorithm. Similar to other CB-type algorithms, we expect the algorithm to provide a useful toolkit that is of experimental interest.

==> bigTikz.tex <==
% generated by python code
\begin{figure}[t]
\centering
\subfloat[Composition of noisy Clifford gates($G=\mathrm{CNOT}$, $m=2$, $n=0$, with no interleaving single qubit Clifford gates) in the dual space. The noisy Clifford gates take one Pauli operator to one Pauli operator, so different paths can not have the same start point and end point in the same time (highlighted by blue dash-dot lines), and thus they do not superpose with each other.\label{fig:PCcompose}]{\centering

\begin{tikzpicture}
[pt/.style={circle,draw,thick,inner sep=0pt,minimum size=0.5em, scale=1}]
\path[->] (-20pt, 0pt) edge[ultra thick, -{Stealth[length=10pt]}] node[sloped, anchor=center, above] {Time} (-20pt, 160pt);
\node[pt, label=below:{\small II}] ("[0 0 0 0] 0") at (0pt,0pt) {};
\node[pt] ("[0 0 0 0] 1") at (0pt,40pt) {};
\node[pt] ("[0 0 0 0] 2") at (0pt,80pt) {};
\node[pt] ("[0 0 0 0] 3") at (0pt,120pt) {};
\node[pt] ("[0 0 0 0] 4") at (0pt,160pt) {};
\node[pt, label=below:{\small IZ}] ("[0 0 0 1] 0") at (40pt,0pt) {};
\node[pt] ("[0 0 0 1] 1") at (40pt,40pt) {};
\node[pt] ("[0 0 0 1] 2") at (40pt,80pt) {};
\node[pt] ("[0 0 0 1] 3") at (40pt,120pt) {};
\node[pt] ("[0 0 0 1] 4") at (40pt,160pt) {};
\node[pt, label=below:{\small ZI}] ("[0 0 1 0] 0") at (60pt,0pt) {};
\node[pt] ("[0 0 1 0] 1") at (60pt,40pt) {};
\node[pt] ("[0 0 1 0] 2") at (60pt,80pt) {};
\node[pt] ("[0 0 1 0] 3") at (60pt,120pt) {};
\node[pt] ("[0 0 1 0] 4") at (60pt,160pt) {};
\node[pt, label=below:{\small ZZ}] ("[0 0 1 1] 0") at (20pt,0pt) {};
\node[pt] ("[0 0 1 1] 1") at (20pt,40pt) {};
\node[pt] ("[0 0 1 1] 2") at (20pt,80pt) {};
\node[pt] ("[0 0 1 1] 3") at (20pt,120pt) {};
\node[pt] ("[0 0 1 1] 4") at (20pt,160pt) {};
\node[pt, label=below:{\small IX}] ("[0 1 0 0] 0") at (80pt,0pt) {};
\node[pt] ("[0 1 0 0] 1") at (80pt,40pt) {};
\node[pt] ("[0 1 0 0] 2") at (80pt,80pt) {};
\node[pt] ("[0 1 0 0] 3") at (80pt,120pt) {};
\node[pt] ("[0 1 0 0] 4") at (80pt,160pt) {};
\node[pt, label=below:{\small IY}] ("[0 1 0 1] 0") at (100pt,0pt) {};
\node[pt] ("[0 1 0 1] 1") at (100pt,40pt) {};
\node[pt] ("[0 1 0 1] 2") at (100pt,80pt) {};
\node[pt] ("[0 1 0 1] 3") at (100pt,120pt) {};
\node[pt] ("[0 1 0 1] 4") at (100pt,160pt) {};
\node[pt, label=below:{\small ZX}] ("[0 1 1 0] 0") at (140pt,0pt) {};
\node[pt] ("[0 1 1 0] 1") at (140pt,40pt) {};
\node[pt] ("[0 1 1 0] 2") at (140pt,80pt) {};
\node[pt] ("[0 1 1 0] 3") at (140pt,120pt) {};
\node[pt] ("[0 1 1 0] 4") at (140pt,160pt) {};
\node[pt, label=below:{\small ZY}] ("[0 1 1 1] 0") at (120pt,0pt) {};
\node[pt] ("[0 1 1 1] 1") at (120pt,40pt) {};
\node[pt] ("[0 1 1 1] 2") at (120pt,80pt) {};
\node[pt] ("[0 1 1 1] 3") at (120pt,120pt) {};
\node[pt] ("[0 1 1 1] 4") at (120pt,160pt) {};
\node[pt, label=below:{\small XI}] ("[1 0 0 0] 0") at (160pt,0pt) {};
\node[pt] ("[1 0 0 0] 1") at (160pt,40pt) {};
\node[pt] ("[1 0 0 0] 2") at (160pt,80pt) {};
\node[pt] ("[1 0 0 0] 3") at (160pt,120pt) {};
\node[pt] ("[1 0 0 0] 4") at (160pt,160pt) {};
\node[pt, label=below:{\small XZ}] ("[1 0 0 1] 0") at (200pt,0pt) {};
\node[pt] ("[1 0 0 1] 1") at (200pt,40pt) {};
\node[pt] ("[1 0 0 1] 2") at (200pt,80pt) {};
\node[pt] ("[1 0 0 1] 3") at (200pt,120pt) {};
\node[pt] ("[1 0 0 1] 4") at (200pt,160pt) {};
\node[pt, label=below:{\small YI}] ("[1 0 1 0] 0") at (240pt,0pt) {};
\node[pt] ("[1 0 1 0] 1") at (240pt,40pt) {};
\node[pt] ("[1 0 1 0] 2") at (240pt,80pt) {};
\node[pt] ("[1 0 1 0] 3") at (240pt,120pt) {};
\node[pt] ("[1 0 1 0] 4") at (240pt,160pt) {};
\node[pt, label=below:{\small YZ}] ("[1 0 1 1] 0") at (280pt,0pt) {};
\node[pt] ("[1 0 1 1] 1") at (280pt,40pt) {};
\node[pt] ("[1 0 1 1] 2") at (280pt,80pt) {};
\node[pt] ("[1 0 1 1] 3") at (280pt,120pt) {};
\node[pt] ("[1 0 1 1] 4") at (280pt,160pt) {};
\node[pt, label=below:{\small XX}] ("[1 1 0 0] 0") at (180pt,0pt) {};
\node[pt] ("[1 1 0 0] 1") at (180pt,40pt) {};
\node[pt] ("[1 1 0 0] 2") at (180pt,80pt) {};
\node[pt] ("[1 1 0 0] 3") at (180pt,120pt) {};
\node[pt] ("[1 1 0 0] 4") at (180pt,160pt) {};
\node[pt, label=below:{\small XY}] ("[1 1 0 1] 0") at (260pt,0pt) {};
\node[pt] ("[1 1 0 1] 1") at (260pt,40pt) {};
\node[pt] ("[1 1 0 1] 2") at (260pt,80pt) {};
\node[pt] ("[1 1 0 1] 3") at (260pt,120pt) {};
\node[pt] ("[1 1 0 1] 4") at (260pt,160pt) {};
\node[pt, label=below:{\small YX}] ("[1 1 1 0] 0") at (300pt,0pt) {};
\node[pt] ("[1 1 1 0] 1") at (300pt,40pt) {};
\node[pt] ("[1 1 1 0] 2") at (300pt,80pt) {};
\node[pt] ("[1 1 1 0] 3") at (300pt,120pt) {};
\node[pt] ("[1 1 1 0] 4") at (300pt,160pt) {};
\node[pt, label=below:{\small YY}] ("[1 1 1 1] 0") at (220pt,0pt) {};
\node[pt] ("[1 1 1 1] 1") at (220pt,40pt) {};
\node[pt] ("[1 1 1 1] 2") at (220pt,80pt) {};
\node[pt] ("[1 1 1 1] 3") at (220pt,120pt) {};
\node[pt] ("[1 1 1 1] 4") at (220pt,160pt) {};
\path[->] ("[0 0 0 0] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 0] 1");
\path[->] ("[0 0 0 0] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 0] 2");
\path[->] ("[0 0 0 0] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 0] 3");
\path[->] ("[0 0 0 0] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 0] 4");
\path[->] ("[0 0 0 1] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 1] 1");
\path[->, myblue, dash dot] ("[0 0 0 1] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 1] 2");
\path[->] ("[0 0 0 1] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 1] 3");
\path[->, myblue, dash dot] ("[0 0 0 1] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 1] 4");
\path[->] ("[0 0 1 0] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 0] 1");
\path[->] ("[0 0 1 0] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 0] 2");
\path[->] ("[0 0 1 0] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 0] 3");
\path[->] ("[0 0 1 0] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 0] 4");
\path[->, myblue, dash dot] ("[0 0 1 1] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 1] 1");
\path[->] ("[0 0 1 1] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 1] 2");
\path[->, myblue, dash dot] ("[0 0 1 1] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 1] 3");
\path[->] ("[0 0 1 1] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 1] 4");
\path[->] ("[0 1 0 0] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 1 0 0] 1");
\path[->] ("[0 1 0 0] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 1 0 0] 2");
\path[->] ("[0 1 0 0] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 1 0 0] 3");
\path[->] ("[0 1 0 0] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 1 0 0] 4");
\path[->] ("[0 1 0 1] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 1 1 1] 1");
\path[->] ("[0 1 0 1] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 1 1 1] 2");
\path[->] ("[0 1 0 1] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 1 1 1] 3");
\path[->] ("[0 1 0 1] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 1 1 1] 4");
\path[->] ("[0 1 1 0] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 1 1 0] 1");
\path[->] ("[0 1 1 0] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 1 1 0] 2");
\path[->] ("[0 1 1 0] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 1 1 0] 3");
\path[->] ("[0 1 1 0] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 1 1 0] 4");
\path[->] ("[0 1 1 1] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 1 0 1] 1");
\path[->] ("[0 1 1 1] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 1 0 1] 2");
\path[->] ("[0 1 1 1] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 1 0 1] 3");
\path[->] ("[0 1 1 1] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 1 0 1] 4");
\path[->] ("[1 0 0 0] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 1 0 0] 1");
\path[->] ("[1 0 0 0] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 1 0 0] 2");
\path[->] ("[1 0 0 0] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 1 0 0] 3");
\path[->] ("[1 0 0 0] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 1 0 0] 4");
\path[->] ("[1 0 0 1] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 1 1 1] 1");
\path[->] ("[1 0 0 1] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 1 1 1] 2");
\path[->] ("[1 0 0 1] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 1 1 1] 3");
\path[->] ("[1 0 0 1] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 1 1 1] 4");
\path[->] ("[1 0 1 0] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 1 1 0] 1");
\path[->] ("[1 0 1 0] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 1 1 0] 2");
\path[->] ("[1 0 1 0] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 1 1 0] 3");
\path[->] ("[1 0 1 0] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 1 1 0] 4");
\path[->] ("[1 0 1 1] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 1 0 1] 1");
\path[->] ("[1 0 1 1] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 1 0 1] 2");
\path[->] ("[1 0 1 1] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 1 0 1] 3");
\path[->] ("[1 0 1 1] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 1 0 1] 4");
\path[->] ("[1 1 0 0] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 0] 1");
\path[->] ("[1 1 0 0] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 0] 2");
\path[->] ("[1 1 0 0] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 0] 3");
\path[->] ("[1 1 0 0] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 0] 4");
\path[->] ("[1 1 0 1] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 1] 1");
\path[->] ("[1 1 0 1] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 1] 2");
\path[->] ("[1 1 0 1] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 1] 3");
\path[->] ("[1 1 0 1] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 1] 4");
\path[->] ("[1 1 1 0] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 0] 1");
\path[->] ("[1 1 1 0] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 0] 2");
\path[->] ("[1 1 1 0] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 0] 3");
\path[->] ("[1 1 1 0] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 0] 4");
\path[->] ("[1 1 1 1] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 1] 1");
\path[->] ("[1 1 1 1] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 1] 2");
\path[->] ("[1 1 1 1] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 1] 3");
\path[->] ("[1 1 1 1] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 1] 4");
\end{tikzpicture}
}

\subfloat[Composition of noisy MCMs($G=\mathrm{CNOT}$, $m=n=1$, with no interleaving single qubit Clifford gates) in the dual space. Multiple transitions are happening in the same time, so fix a start point and an end point, there may be many paths (highlighted by blue dash-dot lines) between them and these paths will superpose together.\label{fig:USIcompose}] {\centering 
\begin{tikzpicture}
[pt/.style={circle,draw,thick,inner sep=0pt,minimum size=0.5em, scale=1}]
\path[->] (-20pt, 0pt) edge[ultra thick, -{Stealth[length=10pt]}] node[sloped, anchor=center, above] {Time} (-20pt, 160pt);
\node[pt, label=below:{\small II}] ("[0 0 0 0] 0") at (0pt,0pt) {};
\node[pt] ("[0 0 0 0] 1") at (0pt,40pt) {};
\node[pt] ("[0 0 0 0] 2") at (0pt,80pt) {};
\node[pt] ("[0 0 0 0] 3") at (0pt,120pt) {};
\node[pt] ("[0 0 0 0] 4") at (0pt,160pt) {};
\node[pt, label=below:{\small IZ}] ("[0 0 0 1] 0") at (40pt,0pt) {};
\node[pt] ("[0 0 0 1] 1") at (40pt,40pt) {};
\node[pt] ("[0 0 0 1] 2") at (40pt,80pt) {};
\node[pt] ("[0 0 0 1] 3") at (40pt,120pt) {};
\node[pt] ("[0 0 0 1] 4") at (40pt,160pt) {};
\node[pt, label=below:{\small ZI}] ("[0 0 1 0] 0") at (60pt,0pt) {};
\node[pt] ("[0 0 1 0] 1") at (60pt,40pt) {};
\node[pt] ("[0 0 1 0] 2") at (60pt,80pt) {};
\node[pt] ("[0 0 1 0] 3") at (60pt,120pt) {};
\node[pt] ("[0 0 1 0] 4") at (60pt,160pt) {};
\node[pt, label=below:{\small ZZ}] ("[0 0 1 1] 0") at (20pt,0pt) {};
\node[pt] ("[0 0 1 1] 1") at (20pt,40pt) {};
\node[pt] ("[0 0 1 1] 2") at (20pt,80pt) {};
\node[pt] ("[0 0 1 1] 3") at (20pt,120pt) {};
\node[pt] ("[0 0 1 1] 4") at (20pt,160pt) {};
\node[pt, label=below:{\small IX}] ("[0 1 0 0] 0") at (80pt,0pt) {};
\node[pt] ("[0 1 0 0] 1") at (80pt,40pt) {};
\node[pt] ("[0 1 0 0] 2") at (80pt,80pt) {};
\node[pt] ("[0 1 0 0] 3") at (80pt,120pt) {};
\node[pt] ("[0 1 0 0] 4") at (80pt,160pt) {};
\node[pt, label=below:{\small IY}] ("[0 1 0 1] 0") at (100pt,0pt) {};
\node[pt] ("[0 1 0 1] 1") at (100pt,40pt) {};
\node[pt] ("[0 1 0 1] 2") at (100pt,80pt) {};
\node[pt] ("[0 1 0 1] 3") at (100pt,120pt) {};
\node[pt] ("[0 1 0 1] 4") at (100pt,160pt) {};
\node[pt, label=below:{\small ZX}] ("[0 1 1 0] 0") at (140pt,0pt) {};
\node[pt] ("[0 1 1 0] 1") at (140pt,40pt) {};
\node[pt] ("[0 1 1 0] 2") at (140pt,80pt) {};
\node[pt] ("[0 1 1 0] 3") at (140pt,120pt) {};
\node[pt] ("[0 1 1 0] 4") at (140pt,160pt) {};
\node[pt, label=below:{\small ZY}] ("[0 1 1 1] 0") at (120pt,0pt) {};
\node[pt] ("[0 1 1 1] 1") at (120pt,40pt) {};
\node[pt] ("[0 1 1 1] 2") at (120pt,80pt) {};
\node[pt] ("[0 1 1 1] 3") at (120pt,120pt) {};
\node[pt] ("[0 1 1 1] 4") at (120pt,160pt) {};
\node[pt, label=below:{\small XI}] ("[1 0 0 0] 0") at (160pt,0pt) {};
\node[pt] ("[1 0 0 0] 1") at (160pt,40pt) {};
\node[pt] ("[1 0 0 0] 2") at (160pt,80pt) {};
\node[pt] ("[1 0 0 0] 3") at (160pt,120pt) {};
\node[pt] ("[1 0 0 0] 4") at (160pt,160pt) {};
\node[pt, label=below:{\small XZ}] ("[1 0 0 1] 0") at (200pt,0pt) {};
\node[pt] ("[1 0 0 1] 1") at (200pt,40pt) {};
\node[pt] ("[1 0 0 1] 2") at (200pt,80pt) {};
\node[pt] ("[1 0 0 1] 3") at (200pt,120pt) {};
\node[pt] ("[1 0 0 1] 4") at (200pt,160pt) {};
\node[pt, label=below:{\small YI}] ("[1 0 1 0] 0") at (240pt,0pt) {};
\node[pt] ("[1 0 1 0] 1") at (240pt,40pt) {};
\node[pt] ("[1 0 1 0] 2") at (240pt,80pt) {};
\node[pt] ("[1 0 1 0] 3") at (240pt,120pt) {};
\node[pt] ("[1 0 1 0] 4") at (240pt,160pt) {};
\node[pt, label=below:{\small YZ}] ("[1 0 1 1] 0") at (280pt,0pt) {};
\node[pt] ("[1 0 1 1] 1") at (280pt,40pt) {};
\node[pt] ("[1 0 1 1] 2") at (280pt,80pt) {};
\node[pt] ("[1 0 1 1] 3") at (280pt,120pt) {};
\node[pt] ("[1 0 1 1] 4") at (280pt,160pt) {};
\node[pt, label=below:{\small XX}] ("[1 1 0 0] 0") at (180pt,0pt) {};
\node[pt] ("[1 1 0 0] 1") at (180pt,40pt) {};
\node[pt] ("[1 1 0 0] 2") at (180pt,80pt) {};
\node[pt] ("[1 1 0 0] 3") at (180pt,120pt) {};
\node[pt] ("[1 1 0 0] 4") at (180pt,160pt) {};
\node[pt, label=below:{\small XY}] ("[1 1 0 1] 0") at (260pt,0pt) {};
\node[pt] ("[1 1 0 1] 1") at (260pt,40pt) {};
\node[pt] ("[1 1 0 1] 2") at (260pt,80pt) {};
\node[pt] ("[1 1 0 1] 3") at (260pt,120pt) {};
\node[pt] ("[1 1 0 1] 4") at (260pt,160pt) {};
\node[pt, label=below:{\small YX}] ("[1 1 1 0] 0") at (300pt,0pt) {};
\node[pt] ("[1 1 1 0] 1") at (300pt,40pt) {};
\node[pt] ("[1 1 1 0] 2") at (300pt,80pt) {};
\node[pt] ("[1 1 1 0] 3") at (300pt,120pt) {};
\node[pt] ("[1 1 1 0] 4") at (300pt,160pt) {};
\node[pt, label=below:{\small YY}] ("[1 1 1 1] 0") at (220pt,0pt) {};
\node[pt] ("[1 1 1 1] 1") at (220pt,40pt) {};
\node[pt] ("[1 1 1 1] 2") at (220pt,80pt) {};
\node[pt] ("[1 1 1 1] 3") at (220pt,120pt) {};
\node[pt] ("[1 1 1 1] 4") at (220pt,160pt) {};
\path[->] ("[0 0 0 0] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 0] 1");
\path[->] ("[0 0 0 0] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 1] 1");
\path[->, myblue, dash dot] ("[0 0 0 0] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 0] 2");
\path[->, myblue, dash dot] ("[0 0 0 0] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 1] 2");
\path[->] ("[0 0 0 0] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 0] 3");
\path[->, myblue, dash dot] ("[0 0 0 0] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 1] 3");
\path[->] ("[0 0 0 0] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 0] 4");
\path[->] ("[0 0 0 0] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 1] 4");
\path[->, myblue, dash dot] ("[0 0 1 1] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 0] 1");
\path[->, myblue, dash dot] ("[0 0 1 1] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 1] 1");
\path[->] ("[0 0 1 1] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 0] 2");
\path[->] ("[0 0 1 1] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 1] 2");
\path[->] ("[0 0 1 1] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 0] 3");
\path[->, myblue, dash dot] ("[0 0 1 1] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 1] 3");
\path[->] ("[0 0 1 1] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 0] 4");
\path[->] ("[0 0 1 1] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 0 1] 4");
\path[->] ("[0 0 1 0] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 0] 1");
\path[->] ("[0 0 1 0] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 1] 1");
\path[->] ("[0 0 1 0] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 0] 2");
\path[->] ("[0 0 1 0] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 1] 2");
\path[->, myblue, dash dot] ("[0 0 1 0] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 0] 3");
\path[->] ("[0 0 1 0] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 1] 3");
\path[->] ("[0 0 1 0] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 0] 4");
\path[->, myblue, dash dot] ("[0 0 1 0] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 1] 4");
\path[->] ("[0 0 0 1] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 0] 1");
\path[->] ("[0 0 0 1] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 1] 1");
\path[->, myblue, dash dot] ("[0 0 0 1] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 0] 2");
\path[->, myblue, dash dot] ("[0 0 0 1] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 1] 2");
\path[->, myblue, dash dot] ("[0 0 0 1] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 0] 3");
\path[->] ("[0 0 0 1] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 1] 3");
\path[->] ("[0 0 0 1] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 0] 4");
\path[->, myblue, dash dot] ("[0 0 0 1] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[0 0 1 1] 4");
\path[->] ("[1 1 0 0] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 0] 1");
\path[->] ("[1 1 0 0] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 1] 1");
\path[->] ("[1 1 0 0] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 0] 2");
\path[->] ("[1 1 0 0] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 1] 2");
\path[->] ("[1 1 0 0] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 0] 3");
\path[->] ("[1 1 0 0] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 1] 3");
\path[->] ("[1 1 0 0] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 0] 4");
\path[->] ("[1 1 0 0] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 1] 4");
\path[->] ("[1 1 1 1] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 0] 1");
\path[->] ("[1 1 1 1] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 1] 1");
\path[->] ("[1 1 1 1] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 0] 2");
\path[->] ("[1 1 1 1] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 1] 2");
\path[->] ("[1 1 1 1] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 0] 3");
\path[->] ("[1 1 1 1] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 1] 3");
\path[->] ("[1 1 1 1] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 0] 4");
\path[->] ("[1 1 1 1] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 0 1] 4");
\path[->] ("[1 1 1 0] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 0] 1");
\path[->] ("[1 1 1 0] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 1] 1");
\path[->] ("[1 1 1 0] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 0] 2");
\path[->] ("[1 1 1 0] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 1] 2");
\path[->] ("[1 1 1 0] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 0] 3");
\path[->] ("[1 1 1 0] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 1] 3");
\path[->] ("[1 1 1 0] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 0] 4");
\path[->] ("[1 1 1 0] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 1] 4");
\path[->] ("[1 1 0 1] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 0] 1");
\path[->] ("[1 1 0 1] 0") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 1] 1");
\path[->] ("[1 1 0 1] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 0] 2");
\path[->] ("[1 1 0 1] 1") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 1] 2");
\path[->] ("[1 1 0 1] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 0] 3");
\path[->] ("[1 1 0 1] 2") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 1] 3");
\path[->] ("[1 1 0 1] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 0] 4");
\path[->] ("[1 1 0 1] 3") edge[-{Latex[width=3pt]}, line width=1.1pt] ("[1 0 1 1] 4");
\end{tikzpicture}
}
\caption{Comparison between the composition of noisy Clifford gates ($\widetilde{\mathcal{G}}$ in \cref{eq:PCd}) and noisy MCMs ($\mathcal{T}$ in \cref{eq:USId}) in the dual space.}
\label{fig:virtSpaceComp}
\end{figure}
